Bounds on List Decoding of Linearized Reed-Solomon Codes

Linearized Reed-Solomon (LRS) codes are sum-rank metric codes that fulfill the Singleton bound with equality. In the two extreme cases of the sum-rank metric, they coincide with Reed-Solomon codes (Hamming metric) and Gabidulin codes (rank metric). List decoding in these extreme cases is well-studied, and the two code classes behave very differently in terms of list size, but nothing is known for the general case. In this paper, we derive a lower bound on the list size for LRS codes, which is, for a large class of LRS codes, exponential directly above the Johnson radius. Furthermore, we show that some families of linearized Reed-Solomon codes with constant numbers of blocks cannot be list decoded beyond the unique decoding radius.

==> results_illustration.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = \columnwidth,
	height = 0.7\columnwidth,
	xlabel = {{Rate $R = \tfrac{k}{n}$}},
	ylabel = {{Relative Decoding Radius $\tfrac{\tau}{n}$}},
	xmin = 0.0,
	xmax = 1.0,
	ymin = 0.0,
	ymax = 1.0,
	grid=both]

\addplot [name path=johnson_radius, domain=0:1, samples=101,unbounded coords=jump, color=darkgreen, thick] {1-x^(0.5)};
\addplot [name path=unique_radius, domain=0:1, samples=101,unbounded coords=jump, color=black, thick] {0.5*(1-x)};
\addplot [name path=all_one, domain=0:1, samples=101,unbounded coords=jump, draw=none] {1};
\addplot [name path=all_zero, domain=0:1, samples=101,unbounded coords=jump, draw=none] {0};
\addplot[black!20, forget plot] fill between[of=unique_radius and all_zero];

\addplot [name path=all_one_half, domain=0.2:1, samples=101,unbounded coords=jump, draw=none] {1};
\addplot [name path=unique_radius_half, domain=0.2:1, samples=101,unbounded coords=jump, color=blue, thick] {0.5*(1-x)};
\addplot[blue!20, forget plot] fill between[of=all_one_half and unique_radius_half];

\addplot[darkgreen!20, forget plot] fill between[of=johnson_radius and all_one];

\node[black] at (axis cs:0.3,0.17) {\small Unique decoding};
\node[darkgreen, align=center] at (axis cs:0.4,0.8) {\small Exponential list size for \\ \small $\ell \in o(n)$ (any code)};
\node (pointer_some) at (axis cs:0.35,0.35) {};
\node[blue, align=center] (label_some) at (axis cs:0.7,0.5) {\small Exponential list size for \\ \small $R \geq 1-\Theta(\nicefrac{1}{\sqrt{\ell}})$ (some codes)};
\draw[blue, thick] (label_some) to (pointer_some);

\end{axis}
\end{tikzpicture}

